A spectroscopic survey of Orion KL between 41.5 and 50 GHz

Orion KL is one of the most frequently observed sources in the Galaxy, and the site where many molecular species have been discovered for the first time. With the availability of powerful wideband backends, it is nowadays possible to complete spectral surveys in the entire mm-range to obtain a spectroscopically unbiased chemical picture of the region. In this paper we present a sensitive spectral survey of Orion KL, made with one of the 34m antennas of the Madrid Deep Space Communications Complex in Robledo de Chavela, Spain. The spectral range surveyed is from 41.5 to 50 GHz, with a frequency spacing of 180 kHz (equivalent to about 1.2 km/s, depending on the exact frequency). The rms achieved ranges from 8 to 12 mK. The spectrum is dominated by the J=1-0 SiO maser lines and by radio recombination lines (RRLs), which were detected up to Delta_n=11. Above a 3-sigma level, we identified 66 RRLs and 161 molecular lines corresponding to 39 isotopologues from 20 molecules; a total of 18 lines remain unidentified, two of them above a 5-sigma level. Results of radiative modelling of the detected molecular lines (excluding masers) are presented. At this frequency range, this is the most sensitive survey and also the one with the widest band. Although some complex molecules like CH_3CH_2CN and CH_2CHCN arise from the hot core, most of the detected molecules originate from the low temperature components in Orion KL.

==> (inline-0) <==
\begin{tabular}{lrrrc}
\hline\hline\noalign{\smallskip}
\multicolumn{1}{c}{Line} & \multicolumn{1}{c}{\qquad Frequency} & 
\multicolumn{1}{c}{$V_{\rm LSR}$} & \multicolumn{1}{c}{Error} & 
\multicolumn{1}{c}{Ref.}\\
& \multicolumn{1}{c}{\qquad (GHz)} & 
\multicolumn{2}{c}{(km s$^{-1}$)} \\
\hline\noalign{\smallskip}

H30$\alpha$     &    231.9013     &     +4.0     &     1.3     &1\\
\\
H34$\alpha$     &    160.2115     &     -4.80    &     0.85    &2\\
H31$\alpha$     &    210.5018     &     -3.27    &     0.96    &2\\
H43$\alpha$     &     79.9127     &     -3.21    &     0.16    &2\\
H42$\alpha$     &     85.6884     &     -2.73    &     0.43    &2\\
H41$\alpha$     &     92.0344     &     -3.55    &     0.06    &2\\
H40$\alpha$     &     99.0230     &     -3.08    &     0.21    &2\\
\\
H71$\alpha$     &     17.9926     &     -5.4     &     0.1     &3\\
H70$\alpha$     &     18.7692     &     -4.4     &     0.1     &3\\
H69$\alpha$     &     19.5911     &     -3.4     &     0.1     &3\\
H68$\alpha$     &     20.4618     &     -3.6     &     0.1     &3\\
H67$\alpha$     &     21.3844     &     -5.1     &     0.1     &3\\
H66$\alpha$     &     22.3642     &     -4.9     &     0.1     &3\\
H64$\alpha$     &     24.5099     &     -3.6     &     0.1     &3\\
H63$\alpha$     &     25.6863     &     -2.6     &     0.1     &3\\
\\
H45$\alpha$     &     69.8296     &     -3.65    &     0.33    &4\\
H44$\alpha$     &     74.6446     &     -3.96    &     0.15    &4\\
H43$\alpha$     &     79.9127     &     -4.23    &     0.20    &4\\
H42$\alpha$     &     85.6884     &     -3.73    &     0.25    &4\\
H41$\alpha$     &     92.0344     &     -3.68    &     0.31    &4\\
\\
H53$\alpha$     &     42.9520     &     -3.29    &     0.04    &5\\
H52$\alpha$     &     45.4537     &     -2.50    &     0.05    &5\\
H51$\alpha$     &     48.1536     &     -2.76    &     0.07    &5\\

\noalign{\smallskip}\hline
\end{tabular}
\tablebib{
(1)~\citet{sut85}; (2)~\citet{ter10}; (3); ~\citet{gon15}
(4)~\citet{fra15}; (5)~this work.
}
\end{center}
\end{table}

         % Table 3

\clearpage
\begin{longtab}
%\small
%\centering                          % used for centering table
\begin{longtable}{lllcrrc}        % centered columns (4 columns)
\caption{Line list \label{table_linelist}}\\
\hline\hline\noalign{\smallskip}                % inserts double horizontal lines
\multicolumn{1}{c}{Observed} & \multicolumn{1}{c}{Species} & \multicolumn{1}{c}{Rest} & 
Transition & \multicolumn{1}{c}{$E_{\rm upp}$} & $A_{\rm ul}$ \\

\multicolumn{1}{c}{Freq. (MHz)} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{Freq. (MHz)} 
& $J_{K_{\rm a},K_{\rm c}}$ & \multicolumn{1}{c}{(K)}  & $\times$10$^{-6}$ (s$^{-1}$)  \\
\hline
\noalign{\smallskip}
\endfirsthead

\caption{continued.}\\
\hline\hline\noalign{\smallskip}                % inserts double horizontal lines
\multicolumn{1}{c}{Observed} & \multicolumn{1}{c}{Species} & \multicolumn{1}{c}{Rest} & 
Transition & \multicolumn{1}{c}{$E_{\rm upp}$} & $A_{\rm ul}$ \\

\multicolumn{1}{c}{Freq. (MHz)} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{Freq. (MHz)} 
& $J_{K_{\rm a},K_{\rm c}}$ & \multicolumn{1}{c}{(K)} &  $\times$10$^{-6}$ (s$^{-1}$)  \\
\hline
\noalign{\smallskip}
\endhead
%\color{red}{41512.3}$\dagger$ &   AA-CH$_3$COCH$_3$      &        41512.223 &  10$_{ 8, 3}$-10$_{ 7, 4}$          &   47.4  & 1.66  \\
\color{red}{41573.1}          &   AA-CH$_3$OCH$_3$       &        41573.290 &  19$_{ 5,14}$-18$_{ 6,13}$          &  208.3  & 0.07  \\
\color{red}{41575.3}          &   EE-CH$_3$OCH$_3$       &        41575.465 &  19$_{ 5,14}$-18$_{ 6,13}$          &  208.3  & 0.06  \\
41607.1 &   H90$\epsilon$     &        41605.242 &              &        &   \\
41616.2 &   H100$\eta$           &        41613.994 &              &      &     \\
        &   CH$_3$NH$_2$           &        41615.387 &  15$_{ 1, 4}$-15$_{ 0, 5}$          &  256.9  & 0.86 \\
41702.7 &   H108$\iota$            &        41700.798 &           &     &      \\
41848.5 &   H67$\beta$     &        41846.551 &           &       &    \\
\color{red}{41859.7}  &   $^{33}$SO$_2$            &        41859.643 &   6$_{ 2, 4}$- 7$_{ 1, 7}$          &   29.0  & 0.14  \\
41865.4 &   He67$\beta$     &        41863.603 &           &         &  \\
41867.2 &   C67$\beta$          &        41867.430 &           &      &     \\
41878.8 &   H104$\theta$         &        41877.388 &           &      &     \\
\color{red}{41904.6} &   A-$^{13}$CH$_3$OH        &        41904.330 &   8$_{ 2, 7}$- 9$_{ 1, 8}$          &  119.3  & 0.31  \\
42003.2 &   H95$\zeta$       &        42000.640	&           &      &     \\
%\color{red}{42010.3} &   AA-CH$_3$COCH$_3$      &        42009.649 &  11$_{ 9, 2}$-11$_{ 8, 3}$          &   57.5 & 1.66   \\
\color{red}{42038.2} &   A-CH$_3$OH $\varv_t$=1      &        42038.245 &  22$_{ 9, 1}$-22$_{ 8,-1}$          &  1268.9 &  0.09 \\
\color{red}{42285.2} &   E-CH$_3$OH $\varv_t$=1      &        42284.886 &  $J_{K}$=19$_{-3}$-18$_{-2}$          &  762.1 & 0.09   \\
42288.9 &   H111$\kappa$           &        42287.291 &          &        &   \\
\color{red}{42369.3} &   EE-CH$_3$OCH$_3$       &        42368.723 &  13$_{ 3,11}$-12$_{ 4, 8}$          &   95.6  & 0.07 \\
42372.9 &   $^{30}$SiO            &        42373.424 &   $J$=1-0          &    2.0  & 2.83  \\
42374.5 &   $^{30}$SiO            &        42373.424 &   $J$=1-0          &    2.0  & 2.83  \\
\color{red}{42386.6} &   NH$_2$CHO           &        42386.062 &   2$_{ 0, 2}$- 1$_{ 0, 1}$          &    3.1  & 4.64   \\
42416.0 &   H76$\gamma$     &        42414.088 &          &        &   \\
\color{red}{42432.7} &   He76$\gamma$          &        42431.374 &          &   &        \\
\color{red}{42451.3} &   AA-CH$_3$OCH$_3$       &        42450.801 &  16$_{ 4,13}$-15$_{ 5,10}$          &  146.5  & 0.07  \\
\color{red}{42453.5} &   EE-CH$_3$OCH$_3$       &        42453.197 &  16$_{ 4,13}$-15$_{ 5,10}$          &  146.5  & 0.07  \\
42571.4 &   H114$\lambda$      &        42569.587 &    &        &   \\
42602.2 &   HC$_5$N             &        42602.153 &  $J$=16-15         &   17.4 & 8.18   \\
42673.9 &   HCS$^+$             &        42674.195 &   $J$=1-0         &    2.0  & 1.16  \\
\color{red}{42675.3} &   CH$_3$CH$_2$CN         &        42674.211 &  11$_{ 1,10}$-11$_{ 0,11}$          &   30.2  & 0.47  \\
42734.0 &   U    &           &                                        &               & \\
%\color{red}{42720.9} &   AE-CH$_3$COCH$_3$      &        42717.987 &  11$_{ 8, 4}$-11$_{ 7, 5}$          &   55.2 & 2.05   \\
%        &   AE-CH$_3$COCH$_3$      &        42719.372 &  13$_{10, 3}$-13$_{ 9, 4}$          &   77.6 & 2.03   \\
%        &   CH$_3$NH$_2$           &        42720.940 &  14$_{-1, 3}$-14$_{ 0, 2}$          &  225.1 & 0.90   \\
%\color{red}{42739.1} &   EE-CH$_3$COCH$_3$      &        42738.768 &  11$_{ 8, 4}$-11$_{ 7, 5}$          &   55.2 & 2.02   \\
42804.5 &   U &           &                                        &      &          \\
42808.0 &   U &           &                                        &      &          \\
42818.9 &   SiO $v$=2                  & 42820.586 &   $J$=1-0   &            3523.4  & 3.00 \\
42821.8 &   SiO $v$=2                  & 42820.586 &   $J$=1-0   &            3523.4  & 3.00\\
42846.7 &   H99$\eta$           & 42845.810 &             &                   &   \\
42881.2 &   H83$\delta$         & 42879.802 &             &                   &  \\
        &   $^{29}$SiO               & 42879.947 &   $J$=1-0   &            2.1  & 2.94 \\
42953.7 &   H53$\alpha$         & 42951.968 &             &              &      \\
42971.2 &   He53$\alpha$        & 42969.471 &             &              &       \\
42973.3 &   C53$\alpha$         & 42973.396 &             &              &       \\
42987.7 &   H89$\epsilon$       & 42985.692 &             &              &       \\
%        &   AA-CH$_3$COCH$_3$             & 42985.958 &    11$_{ 8, 4}$-11$_{ 7, 5}$           &       55.2 &2.09    \\
43016.4 &   SO$_2$                     & 43016.275 &    19$_{ 2,18}$-18$_{ 3,15}$           &      182.6  & 0.12    \\
43042.4 &   NH$_2$D                    & 43042.276 &     3$_{ 1, 3}$- 3$_{ 0, 3}$ $\nu$=1-0 &       94.5  &  1.34 \\
43066.8 &   H103$\theta$                & 43064.750 &                                        &     &           \\
43120.7 &   SiO $v$=1                  & 43122.073 &    $J$=1-0   &     1771.3     & 3.02                          \\
43123.6 &   SiO $v$=1                  & 43122.073 &    $J$=1-0   &     1771.3     & 3.02                          \\
43178.6 &   SO$_2$                     & 43178.167 &    23$_{ 2,22}$-22$_{ 3,19}$           &      259.9  &  0.08  \\
%\color{red}{43207.4} &   AA-CH$_3$COCH$_3$             & 43207.429 &    10$_{ 5, 5}$-10$_{ 4, 6}$           &       43.3 & 1.99     \\
%\color{red}{43227.0} &   AE-CH$_3$COCH$_3$             & 43227.079 &    15$_{11, 4}$-15$_{10, 5}$           &      101.1 & 2.36    \\
\color{red}{43289.5} &   AA-CH$_3$COCH$_3$             & 43289.395 &    13$_{10, 3}$-13$_{ 9, 4}$           &       77.8 & 2.10    \\
43317.0 &   H94$\zeta$                 & 43314.754 &                                        &      &         \\
\color{red}{43397.6} &   O-CH$_2$OCH$_2$               & 43397.471 &     8$_{ 6, 2}$- 8$_{ 5, 3}$           &       78.3 & 1.25     \\
43404.2 &   H110$\kappa$                   & 43402.880 &                                        &       &         \\
%43413.5 &   U ! comp. de Sio        &           &                                        &                \\
43423.2 &   SiO                     & 43423.852 &     $J$=1-0   &   2.1          & 3.05                         \\
43425.3 &   SiO                     & 43423.852 &     $J$=1-0   &   2.1          & 3.05                         \\
43447.4 &   AE-CH$_3$OCH$_3$              & 43446.471 &     6$_{ 1, 5}$- 6$_{ 0, 6}$           &       21.1 & 0.51   \\
        &   EA-CH$_3$OCH$_3$              & 43446.471 &     6$_{ 1, 5}$- 6$_{ 0, 6}$           &       21.1 & 0.51   \\
        &   EE-CH$_3$OCH$_3$              & 43447.541 &     6$_{ 1, 5}$- 6$_{ 0, 6}$           &       21.1 & 0.51   \\
        &   AA-CH$_3$OCH$_3$              & 43448.612 &     6$_{ 1, 5}$- 6$_{ 0, 6}$           &       21.1 & 0.51   \\
%\color{red}{43484.9} &   EE-CH$_3$COCH$_3$             & 43484.704 &    13$_{10, 3}$-13$_{ 9, 4}$           &       77.7  & 1.76   \\
43517.0 &   CH$_3$CH$_2$CN                & 43516.196 &     5$_{ 1, 5}$- 4$_{ 1, 4}$           &        7.4  & 6.20   \\
\color{red}{43564.6} &   CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$        & 43563.724 &     5$_{ 1, 5}$- 4$_{ 1, 4}$ $\nu$=3-3 &       313.5  & 11.1    \\
        &   CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$        & 43563.927 &     5$_{ 1, 4}$- 4$_{ 1, 3}$ $\nu$=5-5 &       313.5 & 11.1   \\
\color{red}{43607.8} &   CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$        & 43606.667 &     5$_{ 1, 5}$- 4$_{ 1, 4}$ $\nu$=0-0 &       304.4 & 11.3    \\
        &   CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$        & 43606.681 &     5$_{ 1, 4}$- 4$_{ 1, 3}$ $\nu$=2-2 &       304.4  & 11.3  \\
43620.1 &   $^{34}$SO$_2$                   & 43619.944 &     9$_{ 3, 7}$-10$_{ 2, 8}$           &       62.6  & 0.19   \\
%\color{red}{43680.1} &   EA-CH$_3$COCH$_3$             & 43679.758 &     4$_{ 1, 4}$- 3$_{ 0, 3}$           &        5.5  & 3.12   \\
%        &   AE-CH$_3$COCH$_3$             & 43680.468 &     4$_{ 1, 4}$- 3$_{ 0, 3}$           &        5.5   & 3.12  \\
\color{red}{43689.7} &   EE-CH$_3$OCH$_3$              & 43689.344 &    16$_{ 4,12}$-15$_{ 5,11}$           &      146.5  & 0.08   \\
%        &   EE-CH$_3$COCH$_3$             & 43689.327 &     4$_{ 1, 4}$- 3$_{ 0, 3}$           &        5.5    & 3.13 \\
%\color{red}{43698.6} &   AA-CH$_3$COCH$_3$             & 43698.504 &     4$_{ 1, 4}$- 3$_{ 0, 3}$           &        5.5   & 3.13  \\
43750.7 &   H66$\beta$            & 43748.951 &                                        &           &     \\
43768.8 &   He66$\beta$            & 43766.779 &                                        &           &     \\
				&   C66$\beta$                 & 43770.779 &                                        &        &        \\
%        &   EE-CH$_3$COCH$_3$             & 43771.000 &    17$_{12, 5}$-17$_{11, 6}$           &      127.8  & 2.65    \\
%\color{red}{43784.6} &   EE-CH$_3$COCH$_3$             & 43784.289 &    15$_{11, 4}$-15$_{10, 5}$           &      101.2  & 2.27   \\
43798.9 &   HNCO                    & 43799.014 &     2$_{ 1, 2}$- 1$_{ 1, 1}$           &       46.4    & 0.74 \\
%\color{red}{43804.6} &   AA-CH$_3$COCH$_3$             & 43804.571 &    15$_{11, 4}$-15$_{10, 5}$           &      101.2   & 2.44  \\
43829.4 &   E-CH$_3$OCOH               & 43829.202 &     9$_{-2, 7}$- 9$_{-1, 8}$           &       29.6   & 0.17  \\
\color{red}{43845.0} &   EE-CH$_3$COCH$_3$             & 43844.921 &    18$_{11, 7}$-18$_{10, 8}$           &      139.3 & 2.95     \\
43851.6 &   A-CH$_3$OCOH               & 43851.298 &     9$_{ 2, 7}$- 9$_{ 1, 8}$           &       30.2  &  0.17 \\
43894.9 &   U &           &                                        &          &      \\
43907.3 &   U &           &                                        &          &      \\
%\color{red}{43909.2} &   AA-CH$_3$COCH$_3$             & 43909.075 &    17$_{12, 5}$-17$_{11, 6}$           &      127.9 & 2.72    \\
%\color{red}{43913.6} &   AE-CH$_3$COCH$_3$             & 43913.228 &    18$_{11, 7}$-18$_{10, 8}$           &      139.3  & 2.95    \\
%        &   EE-CH$_3$COCH$_3$             & 43913.511 &    19$_{13, 6}$-19$_{12, 7}$           &      157.6   & 2.95  \\
\color{red}{43954.7} &   NH$_2$CHO                  & 43954.458 &     2$_{ 1, 1}$- 1$_{ 1, 0}$           &        6.1  & 3.88    \\
43963.0 &   HNCO                    & 43963.039 &     2$_{ 0, 2}$- 1$_{ 0, 1}$           &        3.2   & 1.02  \\
44013.4 &   H106$\iota$                   & 44011.477 &                                        &         &       \\
44053.0 &   SO$_2$                     & 44052.873 &     6$_{ 2, 4}$- 7$_{ 1, 7}$           &       29.2  &  0.16 \\
44069.1 &   A-CH$_3$OH                 & 44069.367 &     7$_{ 0, 1}$- 6$_{ 1, 1}$           &       65.0   &  0.20 \\
44084.0 &   H$^{13}$CCCN                 & 44084.162 &     $J$=5-4           &        6.3  & 0.63  \\
44101.5 &   H75$\gamma$            & 44100.093 &                                        &        &        \\
44120.3 &   HNCO                    & 44119.876 &     2$_{ 1, 1}$- 1$_{ 1, 0}$           &       46.5 & 0.76     \\
        &   He75$\gamma$                  & 44118.066 &                                        &            &    \\
44127.7 &   H98$\eta$                   & 44126.746 &                                        &              &  \\
44226.1 &   $^{34}$SO$_2$                   & 44226.222 &    10$_{ 3, 7}$-11$_{ 2,10}$           &       71.9 & 0.19     \\
\color{red}{44294.7} &   E-$^{13}$CH$_3$OH               & 44294.420 &    10$_{-1,10}$- 9$_{-2, 8}$           &      122.2 & 0.12     \\
44299.8 &   H102$\theta$               & 44297.448 &                                        &         &       \\
44431.8 &   H82$\delta$            & 44430.706 &                                        &             &   \\
        &   H88$\epsilon$              & 44427.913 &                                        &         &       \\
\color{red}{44531.5} &   EE-CH$_3$COCH$_3$             & 44531.376 &    14$_{ 8, 6}$-14$_{ 7, 7}$           &       84.7 & 2.62    \\
44560.2 &   H109$\kappa$                   & 44558.084 &                                        &             &   \\
44597.8 &   CH$_3$CH$_2$CN                & 44596.990 &    5$_{ 0, 5}$- 4$_{ 0, 4}$           &        6.4  & 6.95   \\
\color{red}{44631.0} &   CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$        & 44630.164 &    5$_{ 0, 5}$- 4$_{ 0, 4}$ $\nu$=3-3 &       312.5  & 12.5    \\
        &   CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$        & 44630.426 &    5$_{ 0, 5}$- 4$_{ 0, 4}$ $\nu$=5-5 &       312.5  &12.5  \\
\color{red}{44661.6} &   CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$        & 44660.925 &    5$_{ 0, 5}$- 4$_{ 0, 4}$ $\nu$=2-2 &       303.5  & 12.6    \\
        &   CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$        & 44660.940 &    5$_{ 0, 5}$- 4$_{ 0, 4}$ $\nu$=0-0 &       303.5 & 12.6   \\
44686.3 &   H93$\zeta$             & 44684.278 &                                       &          &      \\
44730.5 &   CH$_3$CH$_2$CN                & 44730.269 &    5$_{ 2, 4}$- 4$_{ 2, 3}$           &       10.9  & 5.90   \\
44769.7 &   CH$_3$CH$_2$CN                & 44768.914 &    5$_{ 4, 2}$- 4$_{ 4, 1}$           &       24.2  & 2.53   \\
        &   CH$_3$CH$_2$CN                & 44768.918 &    5$_{ 4, 1}$- 4$_{ 4, 0}$           &       24.2  & 2.53   \\
44776.0 &   CH$_3$CH$_2$CN                & 44775.379 &    5$_{ 3, 2}$- 4$_{ 3, 1}$           &       16.5  & 4.51   \\
\color{red}{44789.8} &   H112$\lambda$                   & 44787.091 &                                       &    &            \\
\color{red}{44793.5} &   CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$        & 44792.650 &    5$_{ 1, 5}$- 4$_{ 1, 4}$ $\nu$=1-1 &       307.6 & 10.6    \\
        &   CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$        & 44792.678 &    5$_{ 2, 4}$- 4$_{ 2, 3}$ $\nu$=0-0 &       307.6 & 10.6    \\
        &   CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$        & 44794.103 &    5$_{ 3, 3}$- 4$_{ 3, 2}$ $\nu$=3-3 &       323.4 &  7.88  \\
        &   CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$        & 44794.847 &    5$_{ 3, 3}$- 4$_{ 3, 2}$ $\nu$=4-4 &       323.4 & 7.88    \\
        &   CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$        & 44795.002 &    5$_{ 3, 2}$- 4$_{3, 1}$ $\nu$=5-5 &       323.4 & 7.88    \\
        &   CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$        & 44795.284 &    5$_{ 3, 2}$- 4$_{ 3, 1}$ $\nu$=3-3 &       323.4 & 7.88    \\
\color{red}{44832.3} &   CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$        & 44830.148 &    5$_{ 3, 3}$- 4$_{ 3, 2}$ $\nu$=1-1 &       312.8  & 7.64   \\
        &   CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$        & 44830.257 &    5$_{ 3, 2}$- 4$_{ 3, 1}$ $\nu$=0-0 &       312.8  & 7.99   \\
        &   CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$        & 44831.290 &    5$_{ 4, 2}$- 4$_{ 4, 1}$ $\nu$=1-1 &       320.0  & 4.44  \\
        &   CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$        & 44831.336 &    5$_{ 4, 1}$- 4$_{ 4, 0}$ $\nu$=2-2 &       320.0  & 4.44 \\
        &   CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$        & 44831.357 &    5$_{ 4, 2}$- 4$_{ 4, 1}$ $\nu$=0-0 &       320.0  & 4.23   \\
        &   CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$        & 44831.365 &    5$_{ 4, 1}$- 4$_{ 4, 0}$ $\nu$=0-0 &       320.0  & 4.23   \\
44878.6 &   CH$_3$CH$_2$CN                & 44878.102 &    5$_{ 2, 3}$- 2$_{ 2, 2}$           &       10.9  & 5.95   \\
44956.1 &   E-CH$_3$OH $\varv_t$=1             & 44955.794 &    $J_{K}$=2$_{0}$-3$_{1}$            &       307.5   & 0.38  \\
\color{red}{45071.4} &   A-CH$_3$OCOH $\varv_t$=1           & 45071.299 &     4$_{ 1, 4}$- 3$_{ 1, 3}$           &      194.5 & 1.17     \\
45102.9 &   U  &           &                                       &                & \\
45221.1 &   E-CH$_3$OCOH $\varv_t$=1           & 45221.427 &     4$_{ 1, 4}$- 3$_{ 1, 3}$           &      193.7 & 1.19     \\
45233.5 &   H105$\iota$                   & 45231.074 &                                        &       &         \\
        &   EE-CH$_3$COCH$_3$             & 45233.560 &     3$_{ 2, 2}$- 2$_{ 1, 1}$           &        4.5 & 2.20     \\
%\color{red}{45253.1} &   AE-CH$_3$COCH$_3$             & 45253.154 &     9$_{ 4, 5}$- 9$_{ 3, 6}$           &       34.6  & 2.02    \\
%\color{red}{45262.3} &   EA-CH$_3$COCH$_3$             & 45262.451 &     9$_{ 4, 5}$- 9$_{ 3, 6}$           &       34.6  & 2.02   \\
45264.7 &   HC$_5$N                    & 45264.720 &    $J$=17-16                           &       19.6   &  9.83  \\
45297.1 &   HC$^{13}$CCN                 & 45297.335 &     $J$=5-4                            &        6.5  & 6.85   \\
45301.9 &   HCC$^{13}$CN                 & 45301.707 &     $J$=5-4                            &        6.5  & 6.85   \\
\color{red}{45306.6} &   EE-CH$_3$COCH$_3$             & 45306.662 &     9$_{ 4, 5}$- 9$_{ 3, 6}$           &       34.6 & 2.03     \\
\color{red}{45325.4} &   CH$_3$NH$_2$                  & 45324.879 &    14$_{ 1, 4}$-14$_{ 0, 5}$           &      225.4 & 1.08    \\
%\color{red}{45355.6} &   AA-CH$_3$COCH$_3$             & 45355.489 &     9$_{ 4, 5}$- 9$_{ 3, 6}$           &       34.6 & 2.04    \\
\color{red}{45379.5} &   CCS                     & 45379.027 &    $N_{J}$=3$_{4}-2${3}                &        5.4   & 3.91  \\
45395.6 &   E-CH$_3$OCOH               & 45395.802 &     4$_{ 1, 4}$- 3$_{ 1, 3}$           &        5.5  & 1.20   \\
45397.8 &   A-CH$_3$OCOH               & 45397.360 &     4$_{ 1, 4}$- 3$_{ 1, 3}$           &        6.1  & 1.20   \\
45455.5 &   H52$\alpha$            & 45453.719 &                                        &       &         \\
45474.3 &   He52$\alpha$            & 45472.241 &                                        &      &          \\
\color{red}{45478.3} &   C52$\alpha$            & 45476.395 &                                        & &               \\
45490.1 &   HC$_3$N                   & 45490.311 &     $J$=5-4                            &        6.5   & 6.94  \\
\color{red}{45565.8} &   HC$_3$N $\varv_6$=1                 & 45564.962 &     $J_{L}$=5$_{-1}$-4$_{-1}$            &       724.3 & 4.80    \\   
45579.4 &   H101$\theta$              & 45577.669 &                                        &      &          \\
45602.8 &   HC$_3$N $\varv_7$=1                 & 45602.171 &     $J_{L}$=5$_{-1}$-4$_{-1}$          &       326.6 & 6.67     \\
        &   HC$_3$N $\varv_6$=1                 & 45600.785 &     $J_{L}$=5$_{1}$-4$_{1}$            &       724.3 & 4.80    \\        
45668.0 &   HC$_3$N $\varv_7$=1                 & 45667.549 &     $J_{L}$=5$_{1}$-4$_{1}$            &       326.6 & 6.70    \\ 
45758.5 &   H108$\kappa$                   & 45754.676 &                                        &            &    \\
45770.4 &   H65$\beta$            & 45768.445 &                                        &              &  \\
\color{red}{45781.5} &   HC$_3$N $\varv_7$=2                & 45778.894 &      $J_{L}$=5$_{-2}$-4$_{-2}$          &       652.5  & 5.88    \\
        &   HC$_3$N $\varv_7$=2                & 45779.070 &      $J_{L}$=5$_{0}$-4$_{0}$          &       649.3  & 7.00   \\      
        &   HC$_3$N $\varv_7$=2                & 45779.197 &      $J_{L}$=5$_{2}$-4$_{2}$          &       652.5  & 5.88   \\      
        &   U                       &           &                                       &               & \\
45788.8 &   He65$\beta$            & 45787.095 &                                       &                &\\
\color{red}{45818.2} &   A-CH$_3$OH             & 45818.114 & 10$_{1,-1}$-10$_{1,1}$ &  143.3 & 0.008\\
        &   U                      &           &                        &        &           \\
45843.8 &   E-CH$_3$OH                 & 45843.554 &      $J_{K}$=9$_{ 3}$-10$_{2}$           &      144.3  & 0.16   \\
45879.0 &   H74$\gamma$            & 45876.667 &                                         &        &        \\
45897.6 &   He74$\gamma$                 & 45895.364 &                                         &    &             \\
45910.5 &   CH$_3$CH$_2$CN                & 45909.515 &      5$_{ 1, 4}$- 4$_{ 1, 3}$           &        7.7  & 7.28    \\
\color{red}{45920.6} &   EE-CH$_3$COCH$_3$             & 45920.479 &     12$_{ 9, 4}$-12$_{ 8, 5}$           &       65.9 & 2.32    \\
        &   o-H$_2$$^{13}$CO               & 45920.058 &      4$_{ 1, 3}$- 4$_{ 1, 4}$           &       31.9 & 0.31    \\
\color{red}{45923.8} &   CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$        & 45922.352 &      5$_{ 1, 4}$- 4$_{ 1, 3}$ $\nu$=3-3 &       313.8 & 13.0     \\
        &   CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$        & 45922.766 &      5$_{ 1, 5}$- 4$_{ 1, 4}$ $\nu$=4-4 &       313.8  & 13.0   \\
45937.5 &   H87$\epsilon$            & 45935.392 &                                         &              &  \\
\color{red}{46016.7} &   A-CH$_3$OCOH               & 46017.032 &      7$_{ 1, 6}$- 7$_{ 0, 7}$           &       17.9 &  0.11     \\
\color{red}{46059.5} &   H81$\delta$                & 46057.331 &                                         &               & \\
\color{red}{46077.5} &   He81$\delta$               & 46076.099 &                                         &               & \\
46115.6 &   H92$\zeta$      & 46112.177 &                                         &               & \\
%        &   AE-CH$_3$COCH$_3$             & 46115.568 &     10$_{ 6, 5}$-10$_{ 5, 6}$           &       43.4 & 2.36     \\
%\color{red}{46135.4} &   EA-CH$_3$COCH$_3$             & 46135.173 &     11$_{ 7, 5}$-11$_{ 6, 6}$           &       53.1  & 2.54   \\
%\color{red}{46185.0} &   EE-CH$_3$COCH$_3$             & 46184.885 &     10$_{ 6, 5}$-10$_{ 5, 6}$           &       43.5  & 2.37   \\
46225.2 &   U                             &           &                                         &        &        \\
46245.3 &   C$_3$S                     & 46245.623 &    $J$=8-7                              &       10.0  & 0.74    \\
46247.5 &   $^{13}$CS                    & 46247.563 &    $J$=1-0                              &        2.2  & 1.47   \\
\color{red}{46251.1} &   EE-CH$_3$COCH$_3$             & 46251.002 &     11$_{ 7, 5}$-11$_{ 6, 6}$           &       53.1 & 2.56    \\
%\color{red}{46264.2} &   AA-CH$_3$COCH$_3$             & 46264.149 &     10$_{ 6, 5}$-10$_{ 5, 6}$           &       43.5 & 2.39    \\
46267.1 &   CH$_2$CHCN                 & 46266.935 &      5$_{ 1, 5}$- 4$_{ 1, 4}$           &        8.8   & 7.34  \\
%\color{red}{46309.9} &   AA-CH$_3$COCH$_3$             & 46309.912 &     11$_{ 9, 3}$-11$_{ 8, 4}$           &       57.5 & 2.15     \\
%\color{red}{46342.6} &   AA-CH$_3$COCH$_3$             & 46342.565 &     12$_{ 9, 4}$-12$_{ 8, 5}$           &       66.0 & 2.54    \\
%        &   EA-CH$_3$COCH$_3$             & 46342.780 &     10$_{ 9, 2}$-10$_{ 8, 3}$           &       49.5  & 1.59   \\
%        &   AA-CH$_3$COCH$_3$             & 46343.814 &     11$_{ 7, 5}$-11$_{ 6, 6}$           &       53.2  & 2.58   \\
46346.9 &   U                        &           &                                         &               & \\
46387.9 &   U                      &           &                                         &               & \\
%\color{red}{46410.6} &   EA-CH$_3$COCH$_3$             & 46410.278 &      9$_{ 5, 5}$- 9$_{ 4, 6}$           &       34.6  & 2.17    \\
46476.5 &   U                      &           &                                         &        &        \\
46484.9 &   U                      &           &                                         &        &        \\
%\color{red}{46490.9} &   EE-CH$_3$COCH$_3$             & 46490.737 &      9$_{ 5, 5}$- 9$_{ 4, 6}$           &       34.6  & 2.18    \\
46552.9 &   EE-CH$_3$COCH$_3$             & 46552.825 &      8$_{ 3, 5}$- 8$_{ 2, 6}$           &       26.7   & 1.88  \\
&   U                      &           &                                         &        &        \\
%\color{red}{46808.1} &   EA-CH$_3$COCH$_3$             & 46808.094 &     10$_{ 9, 1}$-10$_{ 8, 2}$           &       49.7  & 1.63    \\
%        &   EE-CH$_3$COCH$_3$             & 46808.107 &     10$_{ 9, 1}$-10$_{ 8, 2}$           &       49.7   & 1.55  \\
%\color{red}{46853.5} &   AE-CH$_3$COCH$_3$             & 46853.497 &      8$_{ 4, 5}$- 8$_{ 3, 6}$           &       26.7 & 1.91    \\
\color{red}{46855.5} &   CH$_3$CH$_2$CN                & 46855.211 &     12$_{ 1,11}$-12$_{ 0,12}$           &       35.4  & 0.58   \\
%\color{red}{46884.9} &   AE-CH$_3$COCH$_3$             & 46884.748 &     12$_{ 8, 5}$-12$_{ 7, 6}$           &       63.7  & 2.78   \\
%        &   CH$_2$DOH                  & 46885.250 &       5$_{ 0, 5}$- 5$_{ 1, 5}$ $\nu$=2-1 &       50.5 & 0.46    \\
%\color{red}{46932.5} &   EE-CH$_3$COCH$_3$             & 46932.452 &       8$_{ 4, 5}$- 8$_{ 3, 6}$           &       26.7    & 1.92 \\
\color{red}{46955.6} &   EE-CH$_3$COCH$_3$             & 46955.561 &      12$_{ 8, 5}$-12$_{ 7, 6}$           &       63.7    & 2.79 \\
46997.5 &   H107$\kappa$                   & 46994.530 &                                          &              &  \\
\color{red}{47002.7} &   $^{34}$SO$_2$                   & 47002.372 &      21$_{ 3,19}$-20$_{ 4,16}$           &      233.5  & 0.23    \\
%47012.5 &   U                       &           &                                          &              &  \\
%\color{red}{47078.9} &   AA-CH$_3$COCH$_3$             & 47078.685 &      12$_{ 8, 5}$-12$_{ 7, 6}$           &       63.8   & 2.82  \\
47087.5 &   U                      &           &                                         &              &  \\
47089.7 &   U                      &           &                                         &              &  \\
\color{red}{47095.0} &   p-CH$_2$OCH$_2$               & 47094.971 &       4$_{ 4, 1}$- 4$_{ 3, 2}$           &       21.5 & 0.75     \\
\color{red}{47157.2} &   A-CH$_3$OCOH $\varv_t$=1           & 47157.098 &       4$_{ 0, 4}$- 3$_{ 0, 3}$           &        194.1 & 1.42     \\
47205.4 &   A-$^{13}$CH$_3$OH               & 47205.210 &       1$_{ 0, 1}$- 0$_{ 0, 0}$           &        2.3   & 0.27  \\
47209.8 &   E-$^{13}$CH$_3$OH               & 47209.550 &       1$_{ 0, 1}$- 0$_{ 0, 0}$           &        7.5   & 0.27  \\
47249.3 &   E-CH$_3$OCOH $\varv_t$=1           & 47249.447 &       4$_{ 0, 4}$- 3$_{ 0, 3}$           &        193.3   & 1.43  \\
%\color{red}{47257.2} &   EE-CH$_3$COCH$_3$             & 47257.151 &       7$_{ 2, 5}$- 7$_{ 1, 6}$           &       19.6   & 1.53  \\
47277.1 &   U                       &           &                                          &              &  \\
\color{red}{47293.7} &   $^{34}$SO$_2$                   & 47293.169 &      21$_{ 2,20}$-20$_{ 3,17}$           &      218.6 & 0.12     \\
%\color{red}{47340.7} &   AA-CH$_3$COCH$_3$             & 47340.536 &       7$_{ 2, 5}$- 7$_{ 1, 6}$           &       19.6   & 1.54  \\
%\color{red}{47351.9} &   EE-CH$_3$COCH$_3$             & 47351.868 &       7$_{ 3, 5}$- 7$_{ 2, 6}$           &       19.6   & 1.54  \\
47355.0 &   CH$_2$CHCN                 & 47354.650 &       5$_{ 0, 5}$- 4$_{ 0, 4}$           &        6.8   & 8.20  \\
\color{red}{47374.7} &   AA-CH$_3$OCH$_3$              & 47374.428 &      13$_{ 3,10}$-12$_{ 4, 9}$           &       95.8 & 1.05     \\
47378.3 &   EE-CH$_3$OCH$_3$              & 47377.890 &      13$_{ 3,10}$-12$_{ 4, 9}$           &       95.8   & 1.05  \\
\color{red}{47381.5} &   AE-CH$_3$OCH$_3$              & 47381.058 &      13$_{ 3,10}$-12$_{ 4, 9}$           &       95.8 & 1.05     \\
        &   EA-CH$_3$OCH$_3$              & 47381.643 &      13$_{ 3,10}$-12$_{ 4, 9}$           &       95.8   & 1.05  \\
47420.4 &   CH$_2$CHCN                 & 47419.796 &       5$_{ 2, 4}$- 4$_{ 2, 3}$           &       15.5  & 6.92   \\
47445.0 &   CH$_2$CHCN                 & 47443.883 &       5$_{ 3, 2}$- 4$_{ 3, 1}$           &       26.3  & 5.28   \\
47549.6 &   U                       &           &                                          &             &   \\
47462.4 &   OC$^{34}$S                   & 47462.353 &      $J$=4-3                             &        5.7  & 0.28    \\
47490.2 &   CH$_2$CHCN                 & 47489.231 &       5$_{ 2, 3}$- 4$_{ 2, 2}$           &       15.5    & 6.95 \\
47513.8 &   H86$\epsilon$            & 47511.871 &                                          &             &   \\
47534.3 &   E-CH$_3$OCOH               & 47534.116 &       4$_{ 0, 4}$- 3$_{ 0, 3}$           &        5.2 & 1.46    \\
47537.1 &   A-CH$_3$OCOH               & 47536.905 &       4$_{ 0, 4}$- 3$_{ 0, 3}$           &        5.8 & 1.46    \\
\color{red}{47557.0} &   p-CH$_2$OCH$_2$               & 47556.913 &       5$_{ 5, 0}$- 5$_{ 4, 1}$           &       33.5  & 0.75    \\
%        &   AA-CH$_3$COCH$_3$             & 47557.220 &      10$_{ 9, 2}$-10$_{ 8, 3}$           &       49.7   & 1.74  \\
47603.2 &   H91$\zeta$             & 47601.583 &                                          &              &  \\
47658.9 &   U                       &           &                                          &              &  \\
47661.0 &   SO$_2$                     & 47660.621 &      31$_{ 5,27}$-30$_{ 6,24}$           &      519.0  & 0.26   \\
47675.0 &   EA-CH$_3$OCH$_3$              & 47674.049 &       1$_{ 1, 1}$- 0$_{ 0, 0}$           &        2.3  & 0.56   \\
        &   AE-CH$_3$OCH$_3$              & 47674.066 &       1$_{ 1, 1}$- 0$_{ 0, 0}$           &        2.3  & 0.56   \\
        &   EE-CH$_3$OCH$_3$              & 47674.958 &       1$_{ 1, 1}$- 0$_{ 0, 0}$           &        2.3   & 0.56  \\
        &   AA-CH$_3$OCH$_3$              & 47675.858 &       1$_{ 1, 1}$- 0$_{ 0, 0}$           &        2.3   & 0.56  \\
47752.4 &   H73$\gamma$            & 47749.977 &                                          &         &       \\
47766.4 &   H80$\delta$            & 47764.347 &                                          &          &      \\
47785.9 &   He80$\delta$             & 47783.813 &                                          &         &       \\
\color{red}{47793.7} &   AA-CH$_3$OCH$_3$              & 47793.664 &       9$_{ 1, 9}$- 8$_{ 2, 6}$           &       40.9 & 0.07    \\
47796.5 &  	EE-CH$_3$OCH$_3$              & 47796.327 &       9$_{ 1, 9}$- 8$_{ 2, 6}$           &       40.9 & 0.07    \\
47810.4 &   H103$\iota$                   & 47808.933 &                                          &              &  \\
47913.6 &   SO$_2$                     & 47913.427 &      14$_{ 2,12}$-13$_{ 3,11}$           &      108.1   & 0.28  \\
        &   H64$\beta$            & 47914.182 &                                          &             &   \\
47927.2 &   HC$_5$N                    & 47927.274 &      $J$=18-17                           &       21.9 & 11.7    \\
47935.6 &   He64$\beta$            & 47933.707 &                                          &              &  \\
\color{red}{48001.7} &   $^{33}$SO$_2$                   & 48002.505 &      10$_{ 3, 7}$-11$_{ 2,10}$           &       72.3 & 0.25     \\
\color{red}{48071.9} &   E-CH$_3$OCOH               & 48072.207 &      18$_{-4,14}$-18$_{ 4,15}$           &      113.8   & 0.10  \\
48120.9 &   SO$_2$                     & 48120.430 &      21$_{ 2,20}$-20$_{ 3,17}$           &      219.5   & 0.14  \\
48155.4 &   H51$\alpha$            & 48153.597 &                                          &               & \\
48175.0 &   He51$\alpha$           & 48173.219 &                                          &              &  \\
\color{red}{48178.8} &   C51$\alpha$            & 48177.620 &                                          &              &  \\
48206.7 &   C$^{34}$S                    & 48206.942 &      $J$=1-0                             &        2.3  & 1.67    \\
48247.5 &   E-CH$_3$OH $\varv_t$=1             & 48247.571 &      $J_K$=1$_{0}$-0$_{0}$              &        302.9  & 0.35  \\
48257.2 &   A-CH$_3$OH $\varv_t$=1             & 48257.310 &      1$_{ 0, 1}$- 0$_{ 0, 1}$            &      426.0   & 0.35  \\
48284.4 &   o-H$_2$CO                  & 48284.513 &       4$_{ 1, 3}$- 4$_{ 1, 4}$           &       32.7    & 0.36 \\
48291.8 &   H95$\eta$                  & 48289.787 &                                          &             &   \\
        &   H99$\theta$                & 48290.070 &                                          &             &   \\
%\color{red}{48352.0} &   AA-CH$_3$COCH$_3$             & 48351.889 &      17$_{10, 7}$-17$_{ 9, 8}$           &      124.0  & 3.57   \\
48372.4 &   A-CH$_3$OH                 & 48372.460 &       1$_{ 0, 1}$- 0$_{ 0, 1}$           &        2.3   & 0.36  \\
48377.2 &   E-CH$_3$OH                 & 48376.887 &       $J_K$=1$_{ 0}$-0$_{0}$             &        7.5   & 0.36  \\
%\color{red}{48432.2} &   EE-CH$_3$COCH$_3$             & 48431.910 &      17$_{10, 7}$-17$_{ 9, 8}$           &      124.0  & 3.58   \\
\color{red}{48496.0} &   O$^{13}$CS                   & 48495.061 &      $J$=4-3                             &        5.8   & 0.30  \\
%\color{red}{48501.5} &   AE-CH$_3$COCH$_3$             & 48501.485 &      17$_{10, 7}$-17$_{ 9, 8}$           &      123.9   & 3.58  \\
%\color{red}{48522.9} &   EE-CH$_3$COCH$_3$             & 48522.923 &      13$_{ 9, 5}$-13$_{ 8, 6}$           &       75.2   & 3.12  \\
48529.7 &   E-$^{13}$CH$_3$OH               & 48529.770 &       7$_{-2, 6}$- 8$_{-1, 8}$           &       81.6   & 0.17   \\
48553.3 &   CH$_2$CHCN                 & 48552.564 &       5$_{ 1, 4}$- 4$_{ 1, 3}$           &        9.2    & 8.49 \\
%\color{red}{48570.7} &   AA-CH$_3$COCH$_3$             & 48570.694 &      13$_{ 7, 6}$-13$_{ 6, 7}$           &       72.7  & 3.09   \\
48586.0 &   C$^{33}$S                    & 48586.506 &      $J$=1-0                             &        2.3  & 1.71   \\
48589.0 &   EE-CH$_3$COCH$_3$             & 48588.915 &      13$_{ 7, 6}$-13$_{ 6, 7}$           &       72.6  & 3.09   \\
48618.8 &   p-H$_2$CO                  & 48617.998 &      11$_{ 2, 9}$-11$_{ 2,10}$           &      279.7   & 0.21  \\
%        &   EA-CH$_3$COCH$_3$             & 48619.895 &      13$_{ 7, 6}$-13$_{ 6, 7}$           &       72.6  & 3.09   \\
\color{red}{48630.7} &   A-CH$_3$OCOH $\varv_t$=1           & 48630.383 &       4$_{ 3, 2}$- 3$_{ 3, 1}$           &      200.2  & 0.69   \\
48651.8 &   OCS                     & 48651.604 &      $J$=4-3                             &        5.8    & 0.30 \\
\color{red}{48670.2} &   A-CH$_3$OCOH $\varv_t$=1           & 48669.924 &       4$_{ 3, 1}$- 3$_{ 3, 0}$           &      200.2 &   0.69  \\
%\color{red}{48702.2} &   AA-CH$_3$COCH$_3$             & 48702.130 &      13$_{ 9, 5}$-13$_{ 8, 6}$           &       75.3   & 3.16  \\
\color{red}{48708.3} &   E-CH$_3$OH $\varv_t$=1             & 48708.074 &      $J_K$=21$_{3}$-22$_4$               &      950.7    & 0.58 \\
48766.9 &   A-CH$_3$OCOH               & 48766.974 &       4$_{ 2, 3}$- 3$_{ 2, 2}$           &        8.5    & 1.19 \\
48768.4 &   E-CH$_3$OCOH               & 48768.254 &       4$_{ 2, 3}$- 3$_{ 2, 2}$           &        7.9    & 1.19 \\
%\color{red}{48771.4} &   E-CH$_3$OCOH $\varv_t$=1           & 48771.445 &       4$_{ 3, 1}$- 3$_{ 3, 0}$           &       199.7 & 0.70    \\
%\color{red}{48879.6} &   E-CH$_3$OCOH $\varv_t$=1           & 48879.105 &       4$_{ 3, 2}$- 3$_{ 3, 1}$           &      199.3  & 0.70   \\
%\color{red}{48884.1} &   EE-CH$_3$COCH$_3$             & 48883.810 &       9$_{ 9, 0}$- 9$_{ 8, 1}$           &       42.7   & 1.06  \\
%        &   U                       &           &                                          &              &  \\
48901.8 &   AE-CH$_3$OCH$_3$              & 48900.278 &       7$_{ 1, 6}$- 7$_{ 0, 7}$           &       27.6 & 0.68    \\
        &   EA-CH$_3$OCH$_3$              & 48900.278 &       7$_{ 1, 6}$- 7$_{ 0, 7}$           &       27.6 & 0.68    \\
        &  	EE-CH$_3$OCH$_3$              & 48901.416 &       7$_{ 1, 6}$- 7$_{ 0, 7}$           &       27.6 & 0.68    \\
        &   AA-CH$_3$OCH$_3$              & 48902.554 &       7$_{ 1, 6}$- 7$_{ 0, 7}$           &       27.6 & 0.68    \\
%\color{red}{48905.3} &   AA-CH$_3$COCH$_3$             & 48905.101 &       9$_{ 9, 0}$- 9$_{ 8, 1}$           &       42.7 & 1.07    \\
48991.1 &   CS                      & 48990.957 &       $J$=1-0                            &        2.4  & 1.75   \\
\color{red}{49001.3} &   o-CH$_2$OCH$_2$               & 49000.973 &       3$_{ 2, 2}$- 3$_{ 1, 3}$           &       11.8  & 0.73   \\
        &   A-CH$_3$OCOH $\varv_t$=1           & 49000.801 &      10$_{ 2, 8}$-10$_{ 1, 9}$           &      224.4  & 0.22   \\
\color{red}{49028.5} &   E-CH$_3$OCOH $\varv_t$=1           & 49028.893 &       4$_{ 2, 3}$- 3$_{ 2, 2}$           &      196.0  & 1.20   \\
49134.7 &   A-CH$_3$OCOH               & 49134.613 &       4$_{ 3, 2}$- 3$_{ 3, 1}$           &       11.9   & 0.71  \\
49151.5 &   E-CH$_3$OCOH               & 49151.621 &       4$_{ 3, 2}$- 3$_{ 3, 1}$           &       11.3   & 0.70  \\
49155.8 &   E-CH$_3$OCOH               & 49155.295 &       4$_{-3, 1}$- 3$_{-3, 0}$           &       11.3   & 0.70  \\
\color{red}{49158.2} &   H90$\zeta$                  & 49155.858 &                                          &              &  \\
49163.1 &   H85$\epsilon$            & 49161.342 &                                          &               & \\
49173.7 &   H102$\iota$                   & 49171.605 &                                          &           &     \\
49180.0 &   A-CH$_3$OCOH               & 49180.088 &       4$_{ 3, 1}$- 3$_{ 3, 0}$           &       11.9   & 0.72  \\
49187.1 &   E-CH$_3$OCOH $\varv_t$=1           & 49186.907 &       4$_{ 2, 2}$- 3$_{ 2, 1}$           &      196.3 & 1.22    \\
49199.1 &   U  &           &                                          &              &  \\                    
49215.9 &   o-CH$_2$OCH$_2$               & 49216.009 &       8$_{ 5, 3}$- 8$_{ 4, 4}$           &       76.2   & 1.72  \\
49461.9 &   AA-CH$_3$OCH$_3$              & 49461.106 &       4$_{ 0, 4}$- 3$_{ 1, 3}$           &        9.1    & 0.36  \\
        &   EE-CH$_3$OCH$_3$              & 49461.858 &       4$_{ 0, 4}$- 3$_{ 1, 3}$           &        9.1    & 0.36 \\
        &   AE-CH$_3$OCH$_3$              & 49462.609 &       4$_{ 0, 4}$- 3$_{ 1, 3}$           &        9.1   & 0.36  \\
        &   EA-CH$_3$OCH$_3$              & 49462.612 &       4$_{ 0, 4}$- 3$_{ 1, 3}$           &        9.1   & 0.36  \\
\color{red}{49509.3} &   A-CH$_3$OCOH $\varv_t$=1           & 49508.993 &       4$_{ 2, 2}$- 3$_{ 2, 1}$           &      197.0  & 1.25   \\
\color{red}{49533.1} &   o-CH$_2$OCH$_2$               & 49533.149 &      10$_{ 7, 3}$-10$_{ 6, 4}$           &      118.2    & 1.98 \\
49558.7 &   H79$\delta$            & 49556.792 &                                          &          &      \\
49729.3 &   H72$\gamma$            & 49726.698 &                                          &            &    \\
49765.7 &   U          &           &                                          &              &  \\                                             
%\color{red}{49946.5} &   EE-CH$_3$COCH$_3$             & 49946.268 &      13$_{10, 4}$-13$_{ 9, 5}$           &       77.6 & 2.54     \\
49962.9 &   NH$_2$D                    & 49962.831 &       2$_{ 1, 2}$- 2$_{ 0, 2}$ $\nu$=0-1 &       50.1   & 16.3  \\
%\color{red}{49973.6} &   EA-CH$_3$COCH$_3$             & 49973.756 &      12$_{10, 2}$-12$_{ 9, 3}$           &       68.5   & 2.34  \\
\hline
\end{longtable}
\begin{longtable}{llccccclcc}        
\caption{Physical parameters derived by the models \label{table_model}}\\
\hline\hline\noalign{\smallskip}                % inserts double horizontal lines
\multicolumn{1}{l}{Species} & \multicolumn{1}{l}{Component} & \multicolumn{1}{c}{$v_{\rm LSR}$} & 
\multicolumn{1}{c}{$\Delta$$v$} & \multicolumn{1}{c}{$d_{\rm sou}$} & \multicolumn{1}{c}{$T_{\rm K}$} & \multicolumn{1}{c}{$n$(H$_2$)}
 & \multicolumn{1}{c}{$N$} & \multicolumn{1}{c}{Method} & \multicolumn{1}{c}{Collisional}\\

\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{(km s$^{-1}$)} 
& \multicolumn{1}{c}{(km s$^{-1}$)} & \multicolumn{1}{c}{($''$)} &  \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-3}$)} 
&\multicolumn{1}{c}{(cm$^{-2}$)} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{rates}\\
\hline
\noalign{\smallskip}
\endfirsthead

\caption{continued.}\\
\hline\hline\noalign{\smallskip}                % inserts double horizontal lines
\multicolumn{1}{l}{Species} & \multicolumn{1}{l}{Component} & \multicolumn{1}{c}{$v_{\rm LSR}$} & 
\multicolumn{1}{c}{$\Delta$$v$} & \multicolumn{1}{c}{$d_{\rm sou}$} & \multicolumn{1}{c}{$T_{\rm K}$} & \multicolumn{1}{c}{$n$(H$_2$)}
 & \multicolumn{1}{c}{$N$} & \multicolumn{1}{c}{Method} & \multicolumn{1}{c}{Collisional}\\

\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{(km s$^{-1}$)} 
& \multicolumn{1}{c}{(km s$^{-1}$)} & \multicolumn{1}{c}{($''$)} &  \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-3}$)} 
&\multicolumn{1}{c}{(cm$^{-2}$)} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{rates}\\
\hline
\noalign{\smallskip}
\endhead
%\multicolumn{10}{l}{Sulfur bearing species} \\
CS              & Extended ridge & 9.0 & 4.0 & Extended   & 60  & 1$\times$10$^{5}$ & (5$\pm$2)$\times$10$^{14}$     & LVG & (a) \\
                & Plateau        & 6.0 & 25  & 30         & 125 & 1$\times$10$^{6}$ & (1.0$\pm$0.3)$\times$10$^{15}$ & LVG & (a) \\
                & Compact ridge  & 7.5 & 4.0 & 15         & 110 & 1$\times$10$^{6}$ & (5$\pm$2)$\times$10$^{15}$     & LVG & (a) \\
                & Hot core       & 5.5 & 10  & 10         & 225 &                   & (2.1$\pm$0.6)$\times$10$^{16}$ & LTE &     \\					
C$^{34}$S       & Extended ridge & 9.0 & 4.0 & Extended   & 60  & 1$\times$10$^{5}$ & (1.0$\pm$0.3)$\times$10$^{13}$ & LVG & (a) \\
                & Plateau        & 6.0 & 25  & 30         & 125 & 1$\times$10$^{6}$ & (8$\pm$2)$\times$10$^{13}$     & LVG & (a) \\
                & Compact ridge  & 7.5 & 4.0 & 15         & 110 & 1$\times$10$^{6}$ & (8$\pm$2)$\times$10$^{13}$     & LVG & (a) \\
                & Hot core       & 5.5 & 10  & 10         & 225 &                   & (7$\pm$2)$\times$10$^{14}$     & LTE &     \\
$^{13}$CS       & Extended ridge & 9.0 & 4.0 & Extended   & 60  & 1$\times$10$^{5}$ & (2.0$\pm$0.6)$\times$10$^{12}$ & LVG & (a) \\
                & Plateau        & 6.0 & 25  & 30         & 125 & 1$\times$10$^{6}$ & (1.0$\pm$0.3)$\times$10$^{13}$ & LVG & (a) \\
                & Compact ridge  & 7.5 & 4.0 & 15         & 110 & 1$\times$10$^{6}$ & (2.0$\pm$0.6)$\times$10$^{13}$ & LVG & (a) \\
                & Hot core       & 5.5 & 10  & 10         & 225 &                   & (2.0$\pm$0.6)$\times$10$^{14}$ & LTE &     \\
%%% line very narrow --> no hot components
C$^{33}$S       & Extended ridge & 9.0 & 4.0 & Extended   & 60  & 1$\times$10$^{5}$ & (1.0$\pm$0.3)$\times$10$^{12}$ & LVG & (a) \\		
                & Plateau        & 6.0 & 25  & 30         & 125 & 1$\times$10$^{6}$ & $\leq$(5.0$\pm$2.0)$\times$10$^{12}$ & LVG & (a) \\
                & Compact ridge  & 7.5 & 4.0 & 15         & 110 & 1$\times$10$^{6}$ & $\leq$(1.0$\pm$0.3)$\times$10$^{13}$ & LVG & (a) \\
                & Hot core       & 5.5 & 10  & 10         & 225 &                   & $\leq$(1.0$\pm$0.3)$\times$10$^{14}$ & LTE &     \\			
%%% from tercero et al. 2010
CCS             & Extended ridge & 9.0 & 4.0 & Extended   & 60  & 1$\times$10$^{5}$ & (2.0$\pm$0.6)$\times$10$^{12}$ & LVG & (b) \\
\textit{(upper limit)} & Plateau        & 6.0 & 25  & 30         & 125 & 1$\times$10$^{6}$ & (2.0$\pm$0.6)$\times$10$^{12}$ & LVG & (b) \\
                & Compact ridge  & 7.5 & 4.0 & 15         & 110 & 1$\times$10$^{6}$ & (7$\pm$2)$\times$10$^{12}$     & LVG & (b) \\
                & Hot core       & 5.0 & 6.0 & 10         & 225 &                   & (5$\pm$2)$\times$10$^{13}$     & LTE &     \\ 
%%%% we add the extended ridge ; it seems that c3s is more abundant in the ER than CCS
CCCS            & Extended ridge & 10.0 & 4.0 & Extended  & 60  &                   & (4$\pm$1)$\times$10$^{12}$     & LTE &     \\ 
                & Hot core       & 5.0  & 6.0 & 10        & 225 &                   & (2.0$\pm$0.6)$\times$10$^{13}$ & LTE &     \\
%%% hcs+ from tercero et al. 2010
HCS$^+$         & Extended ridge & 9.0 & 4.0 & Extended   & 60  & 1$\times$10$^{5}$ & (1.0$\pm$0.3)$\times$10$^{12}$ & LVG & (c) \\
                & Plateau        & 6.0 & 25  & 30         & 125 & 1$\times$10$^{6}$ & (5$\pm$2)$\times$10$^{13}$     & LVG & (c) \\
                & Compact ridge  & 9.0 & 4.0 & 15         & 110 & 1$\times$10$^{6}$ & (8$\pm$2)$\times$10$^{13}$     & LVG & (c) \\
                & Hot core       & 5.5 & 10  & 10         & 225 &                   & (5$\pm$2)$\times$10$^{13}$     & LTE &     \\					
OCS             & Extended ridge & 9.0 & 4.0 & Extended   & 60  & 1$\times$10$^{5}$ & (8$\pm$2)$\times$10$^{14}$     & LVG & (d) \\
                & Plateau        & 6.0 & 25  & 30         & 125 & 1$\times$10$^{6}$ & (5$\pm$2)$\times$10$^{15}$     & LVG & (d) \\
                & Compact ridge  & 7.5 & 4.0 & 15         & 110 & 1$\times$10$^{6}$ & (1.0$\pm$0.3)$\times$10$^{15}$ & LVG & (d) \\
                & Hot core       & 5.5 & 10  & 10         & 225 &                   & (1.5$\pm$0.3)$\times$10$^{16}$ & LTE &     \\			
OC$^{34}$S      & Extended ridge & 9.0 & 4.0 & Extended   & 60  & 1$\times$10$^{5}$ & (1.0$\pm$0.3)$\times$10$^{14}$ & LVG & (d) \\
                & Plateau        & 6.0 & 25  & 30         & 125 & 1$\times$10$^{6}$ & (5$\pm$2)$\times$10$^{14}$     & LVG & (d) \\
                & Compact ridge  & 7.5 & 4.0 & 15         & 110 & 1$\times$10$^{6}$ & (2.0$\pm$0.6)$\times$10$^{14}$ & LVG & (d) \\
                & Hot core       & 5.5 & 10  & 10         & 225 &                   & (1.0$\pm$0.3)$\times$10$^{15}$ & LTE &     \\			
O$^{13}$CS      & Extended ridge & 9.0 & 4.0 & Extended   & 60  & 1$\times$10$^{5}$ & (3.0$\pm$0.9)$\times$10$^{13}$ & LVG & (d) \\
\textit{(upper limit)}  & Plateau        & 6.0 & 25  & 30         & 125 & 1$\times$10$^{6}$ & (1.0$\pm$0.3)$\times$10$^{14}$ & LVG & (d) \\
                & Compact ridge  & 7.5 & 4.0 & 15         & 110 & 1$\times$10$^{6}$ & (2.0$\pm$0.6)$\times$10$^{14}$ & LVG & (d) \\
                & Hot core       & 5.5 & 10  & 10         & 225 &                   & (9$\pm$3)$\times$10$^{14}$     & LTE &     \\			
%%%% cambiando bastantes cosas (aunque variaciones pequeñas) con respecto a Esplugues
HC$_3$N         & Extended ridge & 9.0 & 4.0 & Extended   & 60  &   1$\times$10$^{5}$   & (4.0$\pm$1.0)$\times$10$^{13}$ & LVG &  (e)   \\
                & High velocity plateau & 9.0 & 30  & 30 & 100 &    1$\times$10$^{6}$   & (1.5$\pm$0.5)$\times$10$^{14}$     & LVG & (e)     \\
                & Plateau        & 6.0 & 25  & 20         & 150 &   5$\times$10$^{6}$   & (4$\pm$2)$\times$10$^{14}$     & LVG & (e)    \\
                & Compact ridge  & 8.0 & 3.0 & 15         & 110 &  1$\times$10$^{6}$  & (1.0$\pm$0.3)$\times$10$^{14}$     & LVG & (e)    \\
                & Outer hot core & 3.5 & 10  & 10         & 220 &                   & (1.0$\pm$0.3)$\times$10$^{15}$ & LTE &     \\
                & Inner hot core & 5.5 & 7.0  & 7.0       & 310 &                   & (6$\pm$2.0)$\times$10$^{14}$ & LTE &     \\
								& 20.5 km\,s$^{-1}$ comp. & 20.5 & 7.5 & 5 & 90 &    5$\times$10$^{6}$  & (3$\pm$1.0)$\times$10$^{14}$     & LVG & (e)     \\
%%%%% Extended ridge/3; hvp/10; plateua/3; outer hot core/3; inner hot core /1.2; 
H$^{13}$CCCN    & Extended ridge & 9.0 & 4.0 & Extended   & 60  &   1$\times$10$^{5}$   & (1.0$\pm$0.3)$\times$10$^{12}$ & LVG &  (e)   \\
                & High velocity plateau & 9.0 & 25  & 30 & 100 &    1$\times$10$^{6}$   & (2.0$\pm$0.6)$\times$10$^{12}$     & LVG & (e)     \\
                & Plateau        & 6.0 & 25  & 20         & 150 &   5$\times$10$^{6}$   & (1.0$\pm$0.3)$\times$10$^{13}$     & LVG & (e)    \\
                & Compact ridge  & 8.0 & 3.0 & 15         & 110 &  1$\times$10$^{6}$  & (8$\pm$2)$\times$10$^{12}$     & LVG & (e)    \\
                & Outer hot core & 3.5 & 10  & 10         & 220 &                   & (2.0$\pm$0.6)$\times$10$^{13}$ & LTE &     \\
                & Inner hot core & 5.5 & 7.0  & 7.0       & 310 &                   & (2.0$\pm$0.4)$\times$10$^{14}$ & LTE &     \\
%%%%% Extended ridge/2; hvp/4; plateua/2;  
HC$^{13}$CCN    & Extended ridge & 9.0 & 4.0 & Extended   & 60  &   1$\times$10$^{5}$   & (5$\pm$2)$\times$10$^{11}$ & LVG &  (e)   \\
                & High velocity plateau & 9.0 & 25  & 30 & 100 &    1$\times$10$^{6}$   & (5$\pm$2)$\times$10$^{12}$     & LVG & (e)     \\
                & Plateau        & 6.0 & 25  & 20         & 150 &   5$\times$10$^{6}$   & (5$\pm$2)$\times$10$^{12}$     & LVG & (e)    \\
                & Compact ridge  & 8.0 & 3.0 & 15         & 110 &  1$\times$10$^{6}$  & (1.0$\pm$0.3)$\times$10$^{13}$     & LVG & (e)    \\
                & Outer hot core & 3.5 & 10  & 10         & 220 &                   & (7$\pm$2)$\times$10$^{13}$ & LTE &     \\
                & Inner hot core & 5.5 & 7.0  & 7.0       & 310 &                   & (1.2$\pm$0.3)$\times$10$^{14}$ & LTE &     \\
%%%%% Extended ridge/2; hvp/4; plateua/2;  
HCC$^{13}$CN    & Extended ridge & 9.0 & 4.0 & Extended   & 60  &   1$\times$10$^{5}$   & (5$\pm$2)$\times$10$^{11}$ & LVG &  (e)   \\
                & High velocity plateau & 9.0 & 25  & 30 & 100 &    1$\times$10$^{6}$   & (5$\pm$2)$\times$10$^{12}$     & LVG & (e)     \\
                & Plateau        & 6.0 & 25  & 20         & 150 &   5$\times$10$^{6}$   & (5$\pm$2)$\times$10$^{12}$     & LVG & (e)    \\
                & Compact ridge  & 8.0 & 3.0 & 15         & 110 &  1$\times$10$^{6}$  & (1.0$\pm$0.3)$\times$10$^{13}$     & LVG & (e)    \\
                & Outer hot core & 3.5 & 10  & 10         & 220 &                   & (7$\pm$2)$\times$10$^{13}$ & LTE &     \\
                & Inner hot core & 5.5 & 7.0  & 7.0       & 310 &                   & (1.2$\pm$0.3)$\times$10$^{14}$ & LTE &     \\
%%%% er/5; cr/2; p/2; 
HC$_3$N $\varv_7$=1  & Extended ridge & 9.0 & 4.0 & Extended   & 60  &      & (5$\pm$2)$\times$10$^{12}$ & LTE &    \\
                & Plateau        & 6.0 & 25  & 20         & 150 &           & (2.0$\pm$0.6)$\times$10$^{14}$     & LTE &     \\
                & Compact ridge  & 8.0 & 3.0 & 15         & 110 &           & (5$\pm$2)$\times$10$^{12}$ & LTE &     \\
                & Outer hot core & 3.5 & 10  & 10         & 220 &           & (8$\pm$3)$\times$10$^{14}$ & LTE &     \\
                & Inner hot core & 5.5 & 7.0  & 7.0       & 310 &           & (6$\pm$2)$\times$10$^{14}$   & LTE &     \\
%%%% igual que 30m + hifi 
HC$_3$N $\varv_6$=1  & Extended ridge & 9.0 & 4.0 & Extended   & 60  &      & (1.5$\pm$0.3)$\times$10$^{12}$ & LTE &    \\
                & Plateau        & 6.0 & 25  & 20         & 150 &           & (1.0$\pm$0.3)$\times$10$^{14}$     & LTE &     \\
                & Compact ridge  & 8.0 & 3.0 & 15         & 110 &           & (8$\pm$3)$\times$10$^{12}$ & LTE &     \\
                & Outer hot core & 3.5 & 10  & 10         & 220 &           & (5$\pm$3)$\times$10$^{13}$ & LTE &     \\
                & Inner hot core & 5.5 & 7.0  & 7.0       & 310 &           & (3.0$\pm$0.9)$\times$10$^{14}$   & LTE &     \\
%%%% er/8; cr/8; p/8; outer hot core/1.67;  inner hot core/2.5
HC$_3$N $\varv_7$=2  & Extended ridge & 9.0 & 4.0 & Extended   & 60  &      & (1.0$\pm$0.3)$\times$10$^{12}$ & LTE &    \\
\textit{(upper limit)}  & Plateau        & 6.0 & 25  & 20         & 150 &           & (5$\pm$2)$\times$10$^{12}$     & LTE &     \\
                & Compact ridge  & 8.0 & 3.0 & 15         & 110 &           & (1.0$\pm$0.3)$\times$10$^{12}$ & LTE &     \\
                & Outer hot core & 3.5 & 10  & 10         & 220 &           & (9$\pm$3)$\times$10$^{13}$ & LTE &     \\
                & Inner hot core & 5.5 & 7.0  & 7.0       & 310 &           & (2.0$\pm$0.6)$\times$10$^{14}$   & LTE &     \\
%%%% er/1.67; cr/1.67
HC$_5$N         & Extended ridge & 8.5 & 4.0 & Extended   & 60  &   1$\times$10$^{5}$ & (3.0$\pm$0.9)$\times$10$^{12}$ & LVG &  (f)   \\
                & Compact ridge  & 8.0 & 3.0 & 15         & 110 &  1$\times$10$^{6}$  & (3.0$\pm$0.9)$\times$10$^{12}$     & LVG & (f)    \\
                & Outer hot core & 3.5 & 10  & 10         & 220 &                     & (7$\pm$2)$\times$10$^{13}$ & LTE &     \\
%%%% from Daly et al. 2013 and López et al. 2014 (hot core1, hot core 2 and 3 cd/2)
CH$_3$CH$_2$CN  & Hot core 1     & 5.0 & 5.0 & 4          & 275 &                   & (6$\pm$2)$\times$10$^{16}$     & LTE &     \\
                & Hot core 2     & 3.0 & 13  & 10        & 110 &                   & (4$\pm$1)$\times$10$^{15}$     & LTE &     \\
                & Hot core 3     & 3.0 & 22  & 25        &  65 &                   & (1.5$\pm$0.3)$\times$10$^{15}$ & LTE &     \\
%%%% from Daly et al. 2013 and López et al. 2014
CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$   & Hot core 1     & 5.0 & 5.0 & 4          & 275 &                   & (8$\pm$2)$\times$10$^{15}$     & LTE &     \\
\textit{(upper limit)}  & Hot core 2     & 3.0 & 13  & 10        & 110 &                   & (1.1$\pm$0.3)$\times$10$^{15}$     & LTE &     \\
                & Hot core 3     & 3.0 & 22  & 25        &  65 &                   & (4$\pm$1)$\times$10$^{14}$ & LTE &     \\
%%% ch2chcn from lópez et al. 2014
CH$_2$CHCN      & Hot narrow comp. & 5.0 & 6.0 & 5        & 320 &                   & (3.0$\pm$0.9)$\times$10$^{15}$ & LTE &     \\
                & Cold narrow comp.& 5.0 & 6.0 & 10       & 100 &                   & (1.0$\pm$0.3)$\times$10$^{15}$ & LTE &     \\
                & Hot wide comp.   & 3.0 & 20  & 5       & 200 &                   & (9$\pm$3)$\times$10$^{14}$     & LTE &     \\
                & Cold wide comp.  & 3.0 & 20  & 10      &  90 &                   & (1.3$\pm$0.4)$\times$10$^{15}$ & LTE &     \\
%%% same as Motiyenko et al. 2012.
%\multicolumn{10}{l}{Nitrogen bearing species}
NH$_2$CHO       & Compact ridge  & 7.0 & 3.0 & 10         & 110 &                   & (7$\pm$2)$\times$10$^{14}$     & LTE &     \\
\textit{(upper limit)} & Hot core       & 5.0 & 15  & 10         & 250 &                   & (6$\pm$2)$\times$10$^{14}$     & LTE &     \\
%%% Marcelino 2009: er/3, pl/3, cr/2
HNCO            & Extended ridge & 9.0 & 4.0 & Extended   & 60  &                   & (5$\pm$2)$\times$10$^{13}$ & LTE &     \\
                & Plateau        & 6.0 & 25 & 30         & 125 &                   & (5$\pm$2)$\times$10$^{14}$     & LTE &     \\
                & Compact ridge  & 7.5 & 4.0 & 15         & 110 &                   & (5$\pm$2)$\times$10$^{14}$     & LTE &     \\
                & Hot core       & 5.5 & 10  & 10         & 225 &                   & (7$\pm$2)$\times$10$^{14}$     & LTE &     \\
                & Hot core (hot) & 5.5 & 5.0  & 5.0        & 300 &                   & (5$\pm$2)$\times$10$^{15}$     & LTE &     \\
%%%Esplugues et al. 2013, only changing the extended ridge
SO$_2$          & Extended ridge & 8.5 & 4.0 & Extended   & 60  &                   & (1.0$\pm$0.3)$\times$10$^{15}$ & LTE &     \\
                & High velocity plateau & 10 & 30  & 30 & 70  &                   & (1.6$\pm$0.5)$\times$10$^{17}$     & LTE &     \\
                & Plateau        & 6.0 & 25  & 20         & 150 &                   & (1.4$\pm$0.4)$\times$10$^{16}$ & LTE &     \\
                & Compact ridge  & 8.0 & 3.0 & 15         & 110 &                   & (1.2$\pm$0.4)$\times$10$^{16}$     & LTE &     \\
                & Hot core       & 5.5 & 10  & 10         & 220 &                   & (2.3$\pm$0.7)$\times$10$^{17}$ & LTE &     \\
                & 20.5 km\,s$^{-1}$ comp. & 20.5 & 7.5 & 5 & 90 &                   & (8$\pm$2)$\times$10$^{14}$     & LTE &     \\
%%% 33so2 y 34so2: esplugues et al. 2013
$^{34}$SO$_2$   & Extended ridge & 8.5 & 4.0 & Extended   & 60  &                   & (1.0$\pm$0.3)$\times$10$^{14}$ & LTE &     \\
                & High velocity plateau & 11 & 30  & 30 & 100 &                     & (6$\pm$2)$\times$10$^{15}$     & LTE &     \\
                & Plateau        & 6.0 & 25  & 20         & 125 &                   & (6$\pm$2)$\times$10$^{14}$     & LTE &     \\
                & Compact ridge  & 8.0 & 3.0 & 15         & 110 &                   & (5$\pm$2)$\times$10$^{14}$     & LTE &     \\
                & Hot core       & 5.5 & 10  & 10         & 220 &                   & (1.0$\pm$0.3)$\times$10$^{16}$ & LTE &     \\
                & 20.5 km\,s$^{-1}$ comp. & 20.5 & 7.5 & 5 & 90 &                   & (4$\pm$1)$\times$10$^{13}$     & LTE &     \\
$^{33}$SO$_2$   & Extended ridge & 8.5 & 4.0 & Extended   & 60  &                   & (3.5$\pm$1.0)$\times$10$^{13}$ & LTE &     \\
\textit{(upper limit)} & High velocity plateau & 11 & 30  & 30 & 100 &                     & (9$\pm$3)$\times$10$^{14}$     & LTE &     \\
                & Plateau        & 6.0 & 25  & 20         & 125 &                   & (5$\pm$2)$\times$10$^{14}$     & LTE &     \\
                & Compact ridge  & 8.0 & 3.0 & 15         & 110 &                   & (7$\pm$2)$\times$10$^{13}$     & LTE &     \\
                & Hot core       & 5.5 & 10  & 10         & 220 &                   & (3.5$\pm$1.0)$\times$10$^{15}$ & LTE &     \\
                & 20.5 km\,s$^{-1}$ comp. & 20.5 & 7.5 & 5 & 90 &                   & (8$\pm$3)$\times$10$^{12}$     & LTE &     \\
%%%%%%%%%%%%%%%%%%%%%%
$^{13}$CH$_3$OH$^{(\dagger)}$ & Extended ridge & 8.0 & 4.0 & Extended   & 40  &   & (4$\pm$1)$\times$10$^{14}$     & LTE &     \\
                & Plateau        & 9.0 & 25  & 30         & 150 &                   & (6$\pm$2)$\times$10$^{14}$     & LTE &     \\
                & Compact ridge  & 7.5 & 4.0 & 15         & 110 &                   & (2.0$\pm$0.6)$\times$10$^{15}$ & LTE &     \\
                & Hot core       & 5.5 & 10  & 10         & 250 &                   & (6$\pm$2)$\times$10$^{15}$     & LTE &     \\
                & Hot core (hot) & 7.5 & 4.0 & 7.0        & 300 &                   & (1.6$\pm$0.5)$\times$10$^{16}$ & LTE &     \\
%%%%%%%%%%%%%%%%%%%%%%
CH$_3$OH$^{(\dagger)}$ & Extended ridge & 8.0 & 4.0 & Extended   & 40  &   & (6$\pm$2)$\times$10$^{15}$     & LTE &     \\
                & Plateau        & 9.0 & 25  & 30         & 150 &                   & (6$\pm$2)$\times$10$^{15}$     & LTE &     \\
                & Compact ridge  & 7.5 & 4.0 & 15         & 110 &                   & (1.0$\pm$0.3)$\times$10$^{16}$ & LTE &     \\
                & Hot core       & 5.5 & 10  & 10         & 250 &                   & (6$\pm$2)$\times$10$^{16}$     & LTE &     \\
                & Hot core (hot) & 7.5 & 4.0 & 7.0        & 300 &                   & (1.6$\pm$0.5)$\times$10$^{17}$ & LTE &     \\
%%%%%%%%%%%%%%%%%%%%%%
A-CH$_3$OH $\varv_t$=1 & Extended ridge & 8.0 & 4.0 & Extended   & 40  &   & (2.5$\pm$0.7)$\times$10$^{14}$     & LTE &     \\
                & Plateau        & 9.0 & 25  & 30         & 150 &                   & (3$\pm$1)$\times$10$^{14}$     & LTE &     \\
                & Compact ridge  & 7.5 & 4.0 & 15         & 110 &                   & (1.0$\pm$0.3)$\times$10$^{15}$ & LTE &     \\
                & Hot core       & 5.5 & 10  & 10         & 250 &                   & (1.0$\pm$0.3)$\times$10$^{16}$     & LTE &     \\
                & Hot core (hot) & 7.5 & 4.0 & 7.0        & 300 &                   & (2.0$\pm$0.6)$\times$10$^{17}$ & LTE &     \\
%%%%%%%%%%%%%%%%%%%%%%
E-CH$_3$OH $\varv_t$=1 & Extended ridge & 8.0 & 4.0 & Extended   & 40  &   & (2.5$\pm$0.7)$\times$10$^{14}$     & LTE &     \\
                & Plateau        & 9.0 & 25  & 30         & 150 &                   & (3$\pm$1)$\times$10$^{14}$     & LTE &     \\
                & Compact ridge  & 7.5 & 4.0 & 15         & 110 &                   & (1.0$\pm$0.3)$\times$10$^{15}$ & LTE &     \\
                & Hot core       & 5.5 & 10  & 10         & 250 &                   & (1.0$\pm$0.3)$\times$10$^{16}$     & LTE &     \\
                & Hot core (hot) & 7.5 & 4.0 & 7.0        & 300 &                   & (2.0$\pm$0.6)$\times$10$^{16}$ & LTE &     \\
%%%%%%%%%%%%%%%%%%%%%%%%
o-H$_2$CO       & Extended ridge & 9.0 & 4.0 & Extended   & 60  &                   & (1.0$\pm$0.3)$\times$10$^{15}$     & LTE &     \\
                & Plateau        & 6.0 & 25  & 30         & 125 &                   & (2.0$\pm$0.6)$\times$10$^{15}$     & LTE &     \\
                & Compact ridge  & 7.5 & 4.0 & 15         & 110 &                   & (3$\pm$1)$\times$10$^{15}$     & LTE &     \\
                & Hot core       & 5.5 & 10  & 10         & 225 &                   & (3$\pm$1)$\times$10$^{15}$     & LTE &     \\
%%%%%%%%%%%%%%%%%%%%%%%%
p-H$_2$CO       & Extended ridge & 9.0 & 4.0 & Extended   & 60  &                   & (5$\pm$2)$\times$10$^{14}$     & LTE &     \\
                & Plateau        & 6.0 & 25  & 30         & 125 &                   & (8$\pm$3)$\times$10$^{14}$     & LTE &     \\
                & Compact ridge  & 7.5 & 4.0 & 15         & 110 &                   & (1.0$\pm$0.3)$\times$10$^{15}$ & LTE &     \\
                & Hot core       & 5.5 & 10  & 10         & 225 &                   & (1.0$\pm$0.3)$\times$10$^{15}$ & LTE &     \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
o-H$_2$$^{13}$CO & Extended ridge & 9.0 & 4.0 & Extended   & 60  &                   & (1.0$\pm$0.3)$\times$10$^{13}$     & LTE &     \\
\textit{(upper limit)} & Plateau        & 6.0 & 25  & 30         & 125 &                   & (2.0$\pm$0.6)$\times$10$^{14}$     & LTE &     \\
                & Compact ridge  & 7.5 & 4.0 & 15         & 110 &                   & (3$\pm$1)$\times$10$^{14}$     & LTE &     \\
                & Hot core       & 5.5 & 10  & 10         & 225 &                   & (3$\pm$1)$\times$10$^{14}$     & LTE &     \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
CH$_3$OCOH$^{(\dagger)}$ & Extended ridge & 8.0 & 4.0 & Extended   & 60  &   & (4$\pm$1)$\times$10$^{14}$     & LTE &     \\
                & Plateau        & 9.0 & 25  & 30         & 150 &                   & (1.6$\pm$0.5)$\times$10$^{15}$     & LTE &     \\
                & Compact ridge  & 7.5 & 4.0 & 15         & 110 &                   & (1.4$\pm$0.4)$\times$10$^{16}$ & LTE &     \\
                & Compact ridge (hot) & 7.5 & 4.0 & 7.0   & 300 &                   & (4$\pm$1)$\times$10$^{16}$ & LTE &     \\
                & Hot core       & 5.5 & 10  & 9.0         & 250 &                  & (8$\pm$3)$\times$10$^{15}$     & LTE &     \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
CH$_3$OCOH $\varv_t$=1$^{(\dagger)}$ & Extended ridge & 8.0 & 4.0 & Extended   & 60  &   & (4$\pm$1)$\times$10$^{13}$     & LTE &     \\
                & Plateau        & 9.0 & 25  & 30         & 150 &                   & (1.6$\pm$0.5)$\times$10$^{14}$     & LTE &     \\
                & Compact ridge  & 7.5 & 4.0 & 15         & 110 &                   & (1.4$\pm$0.4)$\times$10$^{15}$ & LTE &     \\
                & Compact ridge (hot) & 7.5 & 4.0 & 7.0   & 300 &                   & (4$\pm$1)$\times$10$^{15}$ & LTE &     \\
                & Hot core       & 5.5 & 10  & 9.0         & 250 &                  & (8$\pm$3)$\times$10$^{14}$     & LTE &     \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
CH$_3$OCH$_3$$^{(\dagger\dagger)}$  & Plateau        & 9.0 & 25  & 30         & 150 &                   & (8$\pm$3)$\times$10$^{14}$     & LTE &     \\
                & Compact ridge  & 7.5 & 4.0 & 15         & 170 &                   & (7$\pm$3)$\times$10$^{16}$ & LTE &     \\
                & Compact ridge (hot) & 7.5 & 4.0 & 7.0   & 300 &                   & (2.5$\pm$0.7)$\times$10$^{16}$ & LTE &     \\
                & Hot core       & 5.5 & 10  & 9.0         & 250 &                  & (4$\pm$1)$\times$10$^{15}$     & LTE &     \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
NH$_2$D         & Extended ridge & 9.0 & 4.0 & Extended   & 60  &                   & (5$\pm$2)$\times$10$^{13}$     & LTE &     \\
                & Plateau        & 6.0 & 25  & 30         & 125 &                   & (2.0$\pm$0.6)$\times$10$^{14}$     & LTE &     \\
                & Compact ridge  & 7.5 & 4.0 & 15         & 110 &                   & (1.0$\pm$0.3)$\times$10$^{14}$ & LTE &     \\
                & Hot core       & 5.5 & 10  & 10         & 225 &                   & (5$\pm$2)$\times$10$^{14}$ & LTE &     \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
CH$_3$COCH$_3$$^{(\dagger\dagger)}$   & Compact ridge  & 7.5 & 4.0 & 15         & 110 &                   & (1.5$\pm$0.5)$\times$10$^{15}$ & LTE &     \\
\textit{(upper limit)} & Hot core       & 5.5 & 10  & 10         & 225 &                   & (1.0$\pm$0.3)$\times$10$^{15}$ & LTE &     \\                
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(o+p)-CH$_2$OCH$_2$  & Extended ridge & 9.0 & 4.0 & Extended   & 40  &    & (3$\pm$1)$\times$10$^{13}$     & LTE &     \\
\textit{(upper limit)} & Compact ridge  & 7.5 & 4.0 & 15         & 110 &                   & (7$\pm$3)$\times$10$^{14}$ & LTE &     \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
CH$_3$NH$_2$           & Extended ridge & 9.0 & 4.0 & Extended   & 60  &    & (8$\pm$3)$\times$10$^{13}$     & LTE &     \\
\textit{(upper limit)} & Plateau        & 6.0 & 25  & 30         & 125 &    & (8$\pm$3)$\times$10$^{14}$     & LTE &     \\
                       & Compact ridge  & 7.5 & 4.0 & 15         & 110 &    & (8$\pm$3)$\times$10$^{14}$ & LTE &     \\
                       & Hot core       & 5.5 & 10  & 10         & 225 &    & (5$\pm$2)$\times$10$^{15}$ & LTE &     \\
\hline
\end{longtable}
